User Feedback and Sample Weighting for Ill-Conditioned Hand-Eye Calibration

Hand-eye calibration is an important and extensively researched method for calibrating rigidly coupled sensors, solely based on estimates of their motion. Due to the geometric structure of this problem, at least two motion estimates with non-parallel rotation axes are required for a unique solution. If the majority of rotation axes are almost parallel, the resulting optimization problem is ill-conditioned. In this paper, we propose an approach to automatically weight the motion samples of such an ill-conditioned optimization problem for improving the conditioning. The sample weights are chosen in relation to the local density of all available rotation axes. Furthermore, we present an approach for estimating the sensitivity and conditioning of the cost function, separated into the translation and the rotation part. This information can be employed as user feedback when recording the calibration data to prevent ill-conditioning in advance. We evaluate and compare our approach on artificially augmented data from the KITTI odometry dataset.

==> images/density_even_img.tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'density_even.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{251.6288681bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57227138)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{density_even.pdf}}%
    \put(0.22903219,0.00522054){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} $n_{i,x}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{density_even.pdf}}%
    \put(0.08169302,0.0801233){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize -1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{density_even.pdf}}%
    \put(0.24194659,0.04989498){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{density_even.pdf}}%
    \put(0.38502816,0.02966667){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{density_even.pdf}}%
    \put(0.58799533,0.03995024){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} $n_{i,y}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{density_even.pdf}}%
    \put(0.44816096,0.03427681){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize -1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{density_even.pdf}}%
    \put(0.53371466,0.07663378){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{density_even.pdf}}%
    \put(0.62209633,0.12899076){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{density_even.pdf}}%
    \put(0.70670544,0.33763894){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} $n_{i,z}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{density_even.pdf}}%
    \put(0.64333717,0.17585209){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize -1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{density_even.pdf}}%
    \put(0.6505092,0.30042951){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{density_even.pdf}}%
    \put(0.6505092,0.41500694){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{density_even.pdf}}%
    \put(0.87781873,0.16653447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{density_even.pdf}}%
    \put(0.87781873,0.27810291){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{density_even.pdf}}%
    \put(0.87781873,0.38967134){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 300\end{tabular}}}}%
    \put(0.94136809,0.25595731){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} $\rho_{i}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{density_even.pdf}}%
  \end{picture}%
\endgroup%


==> images/density_uneven_img.tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'density_even.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
\makeatletter%
\providecommand\color[2][]{%
	\errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
	\renewcommand\color[2][]{}%
}%
\providecommand\transparent[1]{%
	\errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
	\renewcommand\transparent[1]{}%
}%
\providecommand\rotatebox[2]{#2}%
\newcommand*\fsize{\dimexpr\f@size pt\relax}%
\newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
\ifx\svgwidth\undefined%
\setlength{\unitlength}{251.6288681bp}%
\ifx\svgscale\undefined%
\relax%
\else%
\setlength{\unitlength}{\unitlength * \real{\svgscale}}%
\fi%
\else%
\setlength{\unitlength}{\svgwidth}%
\fi%
\global\let\svgwidth\undefined%
\global\let\svgscale\undefined%
\makeatother%
\begin{picture}(1,0.57227138)%
\lineheight{1}%
\setlength\tabcolsep{0pt}%
\put(0,0){\includegraphics[width=\unitlength,page=1]{density_uneven.pdf}}%
\put(0.22903219,0.00522054){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} $n_{i,x}$\end{tabular}}}}%
\put(0,0){\includegraphics[width=\unitlength,page=2]{density_uneven.pdf}}%
\put(0.08169302,0.0801233){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize -1.0\end{tabular}}}}%
\put(0,0){\includegraphics[width=\unitlength,page=3]{density_uneven.pdf}}%
\put(0.24194659,0.04989498){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 0.0\end{tabular}}}}%
\put(0,0){\includegraphics[width=\unitlength,page=4]{density_uneven.pdf}}%
\put(0.38502816,0.02966667){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 1.0\end{tabular}}}}%
\put(0,0){\includegraphics[width=\unitlength,page=5]{density_uneven.pdf}}%
\put(0.58799533,0.03995024){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} $n_{i,y}$\end{tabular}}}}%
\put(0,0){\includegraphics[width=\unitlength,page=6]{density_uneven.pdf}}%
\put(0.44816096,0.03427681){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize -1.0\end{tabular}}}}%
\put(0,0){\includegraphics[width=\unitlength,page=7]{density_uneven.pdf}}%
\put(0.53371466,0.07663378){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 0.0\end{tabular}}}}%
\put(0,0){\includegraphics[width=\unitlength,page=8]{density_uneven.pdf}}%
\put(0.62209633,0.12899076){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 1.0\end{tabular}}}}%
\put(0,0){\includegraphics[width=\unitlength,page=9]{density_uneven.pdf}}%
\put(0.70670544,0.33763894){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} $n_{i,z}$\end{tabular}}}}%
\put(0,0){\includegraphics[width=\unitlength,page=10]{density_uneven.pdf}}%
\put(0.64333717,0.17585209){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize -1.0\end{tabular}}}}%
\put(0,0){\includegraphics[width=\unitlength,page=11]{density_uneven.pdf}}%
\put(0.6505092,0.30042951){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 0.0\end{tabular}}}}%
\put(0,0){\includegraphics[width=\unitlength,page=12]{density_uneven.pdf}}%
\put(0.6505092,0.41500694){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 1.0\end{tabular}}}}%
\put(0,0){\includegraphics[width=\unitlength,page=13]{density_uneven.pdf}}%
\put(0.87781873,0.16653447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 100\end{tabular}}}}%
\put(0,0){\includegraphics[width=\unitlength,page=14]{density_uneven.pdf}}%
\put(0.87781873,0.27810291){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 200\end{tabular}}}}%
\put(0,0){\includegraphics[width=\unitlength,page=15]{density_uneven.pdf}}%
\put(0.87781873,0.38967134){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 300\end{tabular}}}}%
\put(0.94136809,0.25595731){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} $\rho_{i}$\end{tabular}}}}%
\put(0,0){\includegraphics[width=\unitlength,page=16]{density_even.pdf}}%
\end{picture}%
\endgroup%


==> images/overview_img.tex <==
%% Creator: Inkscape 1.0.1 (3bc2e813f5, 2020-09-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'overview.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{170.07900238bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.08749755)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{overview.pdf}}%
    \put(0.80348763,0.78111167){\color[rgb]{0.84705882,0.32941176,0.09803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$V_{b,i}$\end{tabular}}}}%
    \put(0.11767149,0.78111167){\color[rgb]{0.0745098,0.44705882,0.7254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$V_{a,i}$\end{tabular}}}}%
    \put(0.62951907,0.56986002){\color[rgb]{0.15686275,0.15294118,0.15294118}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mat{Q}, \sol{\vec{x}}$\end{tabular}}}}%
    \put(0.62951907,0.36360661){\color[rgb]{0.15686275,0.15294118,0.15294118}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_\mathrm{t}$\end{tabular}}}}%
    \put(0.31125518,0.36360661){\color[rgb]{0.15686275,0.15294118,0.15294118}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho_i$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{overview.pdf}}%
    \put(0.20074012,0.87928931){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Motion $a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{overview.pdf}}%
    \put(0.57734437,0.87928931){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Motion $b$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{overview.pdf}}%
    \put(0.57747303,1.01750831){\color[rgb]{0.84705882,0.32941176,0.09803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sensor $b$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{overview.pdf}}%
    \put(0.20116381,1.01750831){\color[rgb]{0.08235294,0.44705882,0.7254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sensor $a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{overview.pdf}}%
    \put(0.3548819,0.72477465){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Unweighted\\[-0.2em]Calibration\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{overview.pdf}}%
    \put(0.12834803,0.46265278){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Axes Density\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{overview.pdf}}%
    \put(0.59033231,0.46265278){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sensitivity\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{overview.pdf}}%
    \put(0.23818707,0.2605811){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Automatically\\[-0.2em]Weighted Calibration\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{overview.pdf}}%
    \put(0.33751071,0.03262395){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Calibration $T$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{overview.pdf}}%
    \put(0.6765187,0.09315832){\color[rgb]{0.44313725,0.43529412,0.43529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}User Feedback\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> plots/conditions.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.8\columnwidth,
height = 0.3\linewidth,
scale only axis,
%
label style={font=\footnotesize},
tick align=inside,
tick pos=left,
ticklabel style={font=\footnotesize},
%
x grid style={darkgray176},
xlabel={\(\displaystyle n^{\mathrm{(uneven)}}\)},
xmin=-395, xmax=10495,
xtick style={color=black},
xlabel style={yshift=0.3em},
%
y grid style={darkgray176},
ylabel={\(\displaystyle c_\mathrm{t}\)},
ymin=-0.383186830805022, ymax=44.8546520067181,
ytick style={color=black},
ylabel style={yshift=-0.3em},
%
scaled ticks=false
]
\input{plots/data/conditions_data}
\end{axis}

\end{tikzpicture}


==> plots/errors_density.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=3em}]


\nextgroupplot[
width=\errorboxsize,
height=\errorboxsize,
scale only axis,
%
label style={font=\footnotesize},
tick align=inside,
tick pos=left,
ticklabel style={font=\footnotesize},
scaled ticks=false,
grid=both,
%
xlabel={uniform \(\displaystyle \epsilon_\mathrm{r}\) [deg] $\cdot 10^{-2}$},
xmin=-0.002, xmax=0.045,
xtick style={color=black},
xlabel style={yshift=0.5em},
xtick={0,0.01,0.02,0.03,0.04},
xticklabels={
   0, 1, 2, 3, 4
},
%
ylabel={density \(\displaystyle \epsilon_\mathrm{r}\) [deg] $\cdot 10^{-2}$},
ylabel style={yshift=-0.5em},
ymin=-0.002, ymax=0.045,
ytick style={color=black},
ylabel style={yshift=0.6em},
ytick={0,0.01,0.02,0.03,0.04},
yticklabels={
   0, 1, 2, 3, 4
},
]
\input{plots/data/errors_density_rot.tex}

\draw[name path=bisector, semithick, black, dashed]
(rel axis cs:0,0) -- (rel axis cs:1,1);
\path[name path=above] (rel axis cs:0,1) -- (rel axis cs:1,1);
\path[name path=below] (rel axis cs:0,0) -- (rel axis cs:1,0);
\addplot [green, opacity=0.1] fill between[of=bisector and below];
\addplot [red, opacity=0.1] fill between[of=above and bisector];


\nextgroupplot[
width=\errorboxsize,
height=\errorboxsize,
scale only axis,
%
colorbar,
colormap/viridis,
colorbar style={
    title={\(\displaystyle \overline{c}_t\)},
    title style={yshift=-0.5em, font=\footnotesize},
    width=0.5em,
    xshift=-0.5em,
},
%
label style={font=\footnotesize},
tick align=inside,
tick pos=left,
ticklabel style={font=\footnotesize},
grid=both,
%
xlabel={uniform \(\displaystyle \epsilon_\mathrm{t}\) [cm]},
xmin=-1.0, xmax=26.0,
xtick style={color=black},
xlabel style={yshift=0.5em},
xtick={0,5,10,15,20,25},
%
ylabel={density \(\displaystyle \epsilon_\mathrm{t}\) [cm]},
ylabel style={yshift=-0.5em},
ymin=-1.0, ymax=26.0,
ytick style={color=black},
ytick={0,5,10,15,20,25},
]
\input{plots/data/errors_density_trans.tex}

\draw[name path=bisector, semithick, black, dashed]
(rel axis cs:0,0) -- (rel axis cs:1,1);
\path[name path=above] (rel axis cs:0,1) -- (rel axis cs:1,1);
\path[name path=below] (rel axis cs:0,0) -- (rel axis cs:1,0);
\addplot [green, opacity=0.1] fill between[of=bisector and below];
\addplot [red, opacity=0.1] fill between[of=above and bisector];


\end{groupplot}
\end{tikzpicture}


==> plots/errors_kmeans.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=3em}]


\nextgroupplot[
width=\errorboxsize,
height=\errorboxsize,
scale only axis,
%
label style={font=\footnotesize},
tick align=inside,
tick pos=left,
ticklabel style={font=\footnotesize},
scaled ticks=false,
grid=both,
%
xlabel={uniform \(\displaystyle \epsilon_\mathrm{r}\) [deg] $\cdot 10^{-2}$},
xmin=-0.005, xmax=0.14,
xtick style={color=black},
xlabel style={yshift=0.3em},
xtick={0,0.04,0.08,0.12},
%x tick label style={
%	/pgf/number format/fixed,
%	/pgf/number format/precision=2
%},
xticklabels={
   0, 4, 8, 12
},
%
ylabel={VQ \(\displaystyle \epsilon_\mathrm{r}\) [deg] $\cdot 10^{-2}$},
ylabel style={yshift=-0.3em},
ymin=-0.005, ymax=0.14,
ytick style={color=black},
ytick={0,0.04,0.08,0.12},
%y tick label style={
%	/pgf/number format/fixed,
%	/pgf/number format/precision=2
%}
yticklabels={
   0, 4, 8, 12
},
]
\input{plots/data/errors_kmeans_rot.tex}

\draw[name path=bisector, semithick, black, dashed]
(rel axis cs:0,0) -- (rel axis cs:1,1);
\path[name path=above] (rel axis cs:0,1) -- (rel axis cs:1,1);
\path[name path=below] (rel axis cs:0,0) -- (rel axis cs:1,0);
\addplot [green, opacity=0.1] fill between[of=bisector and below];
\addplot [red, opacity=0.1] fill between[of=above and bisector];


\nextgroupplot[
width=\errorboxsize,
height=\errorboxsize,
scale only axis,
%
colorbar,
colormap/viridis,
colorbar style={
    title={\(\displaystyle \overline{c}_t\)},
    title style={yshift=-0.5em, font=\footnotesize},
    width=0.5em,
},
%
label style={font=\footnotesize},
tick align=inside,
tick pos=left,
ticklabel style={font=\footnotesize},
grid=both,
%
xlabel={uniform \(\displaystyle \epsilon_\mathrm{t}\) [cm]},
xmin=-3.0, xmax=75.0,
xtick style={color=black},
xlabel style={yshift=0.3em},
xtick={0,20,40,60},
%
ylabel={VQ \(\displaystyle \epsilon_\mathrm{t}\) [cm]},
ylabel style={yshift=-0.3em},
ymin=-3.0, ymax=75.0,
ytick style={color=black},
ytick={0,20,40,60},
]
\input{plots/data/errors_kmeans_trans.tex}

\draw[name path=bisector, semithick, black, dashed]
(rel axis cs:0,0) -- (rel axis cs:1,1);
\path[name path=above] (rel axis cs:0,1) -- (rel axis cs:1,1);
\path[name path=below] (rel axis cs:0,0) -- (rel axis cs:1,0);
\addplot [green, opacity=0.1] fill between[of=bisector and below];
\addplot [red, opacity=0.1] fill between[of=above and bisector];


\end{groupplot}
\end{tikzpicture}


==> plots/parameters.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\newlength{\paramboxwidth}
\setlength{\paramboxwidth}{0.65\columnwidth}
\newlength{\paramboxheight}
\setlength{\paramboxheight}{0.25\columnwidth}

% make legend lines shorted
\pgfplotsset{
	legend image code/.code={
		\draw[mark repeat=2,mark phase=2]
		plot coordinates {
			(0cm,0cm)
			(0.15cm,0cm)
			(0.3cm,0cm)
		};%
	}
}

% remove arrowhead from top x axis
\pgfplotsset{
    every non boxed x axis/.append style={x axis line style=-},
    every non boxed y axis/.append style={y axis line style=-}
}


\begin{groupplot}[group style={group size=1 by 2, vertical sep=0em}]

\nextgroupplot[
width=\paramboxwidth,
height=\paramboxheight,
scale only axis,
%
legend columns=1,
legend cell align={left},
legend style={
  legend pos=outer north east,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  %at={(0.5,0.91)},
  anchor=north west,
  draw=lightgray204,
  font=\scriptsize
},
legend image post style={line width=2pt},
%
label style={font=\footnotesize},
axis x line=top,
tick align=inside,
ticklabel style={font=\footnotesize},
scaled ticks=false,
%
x grid style={darkgray176},
xlabel={\(\displaystyle k_{\mathrm{rel}}\) (VQ)},
xlabel style={yshift=-0.3em},
xmajorgrids,
xmin=0.04, xmax=0.26,
xtick pos=right,
xtick style={color=black},
x tick label style={
	/pgf/number format/fixed,
	/pgf/number format/precision=2
},
%
y grid style={darkgray176},
ylabel={\(\displaystyle \varepsilon_\mathrm{r}\) [deg]},
%ylabel={\(\displaystyle \varepsilon_r\) [deg] $\cdot 10^{-2}$},
ylabel style={yshift=-0.3em},
ymajorgrids,
ymin=-0.004, ymax=0.055,
ytick pos=left,
ytick style={color=black},
ytick={0,0.02,0.04},
y tick label style={
	/pgf/number format/fixed,
	/pgf/number format/precision=2
},
%yticklabels={
%   0, 2, 4
%},
]
\input{plots/data/parameters_rot.tex}


\nextgroupplot[
width=\paramboxwidth,
height=\paramboxheight,
scale only axis,
%
label style={font=\footnotesize},
tick align=inside,
tick pos=left,
ticklabel style={font=\footnotesize},
scaled ticks=false,
%
x grid style={darkgray176},
xlabel={\(\displaystyle d_\mathrm{r}\) (density)},
xlabel style={yshift=0.3em},
xmajorgrids,
xmin=0.04, xmax=0.26,
xtick style={color=black},
x tick label style={
	/pgf/number format/fixed,
	/pgf/number format/precision=2
},
%
y grid style={darkgray176},
ylabel={\(\displaystyle \varepsilon_\mathrm{t}\)  [cm]},
ylabel style={yshift=-0.3em},
ymajorgrids,
ymin=-1, ymax=22.0,
ytick style={color=black},
]
\input{plots/data/parameters_trans.tex}

\end{groupplot}

\end{tikzpicture}

